Permutation actions on modular tensor categories of topological multilayer phases

We find a non-trivial representation of the symmetric group $S_n$ on the $n$-fold Deligne product $\mathcal{C}^{\boxtimes n}$ of a modular tensor category $\mathcal{C}$ for any $n \geq 2$. This is accomplished by checking that a particular family of $\mathcal{C}^{\boxtimes n}$-bimodule categories representing adjacent transpositions satisfies the symmetric group relations with respect to the relative Deligne product. The bimodule categories are based on a permutation action of $S_2$ on $\mathcal{C}\boxtimes\mathcal{C}$ discussed by Fuchs and Schweigert in hep-th/1310.1329 , for which we show that it is, in a certain sense, unique. In the context of condensed matter physics, the $S_n$-representation corresponds to the specification of permutation twist surface defects in a (2+1)-dimensional topological multilayer phase, which are relevant to topological quantum computation and could promote the explicit construction of the data of an $S_n$-gauged phase.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.5] (-2.5,-0.5) node[right] {$\mathsmaller{i}\,$} to (-2.5,0.5);
\draw[dashed] (-2,-0.5) -- (-2,0.5);
\draw[-<-=.5] (-1.5,-0.5) node[right] {$\mathsmaller{k}\,$} to (-1.5,0.5);
\draw[line width=0.5mm] (-1,-0.6) -- (-1,0.6);
\draw[->-=.5] (-0.5,-0.5) node[right] {$\mathsmaller{i}\,$} to (-0.5,0.5);
\draw[-<-=.5] (0,-0.5) node[right] {$\mathsmaller{j}\,$} to (0,0.5);
\draw[->-=.5] (0.5,-0.5) node[right] {$\mathsmaller{k}\,$} to (0.5,0.5);
\draw[line width=0.5mm] (1,-0.6) -- (1,0.6);
\draw[dashed] (1.5,-0.5) -- (1.5,0.5);
\draw[->-=.5] (2,-0.5) node[right] {$\mathsmaller{j}\,$} to (2,0.5);
\draw[dashed] (2.5,-0.5) -- (2.5,0.5);
\end{tikzpicture} \; \, \, = \; \, \, \bigoplus\limits_{i,j,k\in\mathcal{I}} \; \, \,
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.5] (-2.5,-0.5) node[right] {$\mathsmaller{i}\,$} to (-2.5,0.5);
\draw[-<-=.5] (-2,-0.5) node[right] {$\mathsmaller{k}\,$} to (-2,0.5);
\draw[line width=0.5mm] (-1.5,-0.6) -- (-1.5,0.6);
\draw[->-=.5] (-1,-0.5) node[right] {$\mathsmaller{i}\,$} to (-1,0.5);
\draw[-<-=.5] (-0.5,-0.5) node[right] {$\mathsmaller{j}\,$} to (-0.5,0.5);
\draw[->-=.5] (0,-0.5) node[right] {$\mathsmaller{k}\,$} to (0,0.5);
\draw[line width=0.5mm] (0.5,-0.6) -- (0.5,0.6);
\draw[->-=.5] (1,-0.5) node[right] {$\mathsmaller{j}\,$} to (1,0.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.5] (-2.5,-0.5) node[right] {$\mathsmaller{j}\,$} to (-2.5,0.5);
\draw[line width=0.5mm] (-2,-0.6) -- (-2,0.6);
\draw[-<-=.5] (-1.5,-0.5) node[right] {$\mathsmaller{i}\,$} to (-1.5,0.5);
\draw[->-=.5] (-1,-0.5) node[right] {$\mathsmaller{j}\,$} to (-1,0.5);
\draw[-<-=.5] (-0.5,-0.5) node[right] {$\mathsmaller{k}\,$} to (-0.5,0.5);
\draw[line width=0.5mm] (0,-0.6) -- (0,0.6);
\draw[->-=.5] (0.5,-0.5) node[right] {$\mathsmaller{i}\,$} to (0.5,0.5);
\draw[->-=.5] (1,-0.5) node[right] {$\mathsmaller{k}\,$} to (1,0.5);
\end{tikzpicture} \; \, \, .
\label{eq:def-B}
\end{gather}
Writing $\scalebox{0.4}{\begin{tikzpicture}[baseline=(p)] 
\draw (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw (0.4,2.35) to (0.4,2.85); 
\draw[black,fill=black] (0.4,2.35) circle (0.05cm); 
\coordinate (p) at ([yshift=-1ex]current bounding box.center); 
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (0,0) node[below] {$\mathsmaller{A_1^{\op}}$} to (0,1.6);
\draw (0.8,0) node[below] {$\mathsmaller{A_2}$} to (0.8,0.8);
\draw (3.2,0) node[below] {$\mathsmaller{A_2}$} to (3.2,0.8);
\draw (4,0) node[below] {$\mathsmaller{A_1}$} to (4,1.6);
%braiding 3-4
\draw (2.4,0) node[below] {$\mathsmaller{A_1^{\op}}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.0,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[line width=1mm,white] (1.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,0.8);
\draw (1.6,0) node[below] {$\mathsmaller{A_1}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,0.8);
%braiding 2-4
\draw (1.6,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,1.6);
\draw[line width=1mm,white] (0.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw (0.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,1.6);
%braiding 3-5
\draw (3.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (2.4,1.6);
\draw[line width=1mm,white] (2.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (3.2,1.6);
\draw (2.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (3.2,1.6);
\draw (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw (0.4,2.35) to (0.4,2.85) node[below right] {$\mathsmaller{A_1^{\op}}$}; 
\draw[black,fill=black] (0.4,2.35) circle (0.05cm);
\draw (1.6,1.6) .. controls +(0,1) and +(0,1) .. (2.4,1.6);
\draw (2,2.35) to (2,2.85) node[below right] {$\mathsmaller{A_2}$}; 
\draw[black,fill=black] (2,2.35) circle (0.05cm);
\draw (3.2,1.6) .. controls +(0,1) and +(0,1) .. (4,1.6);
\draw (3.6,2.35) to (3.6,2.85) node[below right] {$\mathsmaller{A_1}$};
\draw[black,fill=black] (3.6,2.35) circle (0.05cm); 
\end{tikzpicture} \; \, \, ,
\end{gather*}
where 
\begin{gather*}
\begin{tikzpicture}[baseline=(current bounding box.center)] 
\draw (0,1.6) node[below] {$\mathsmaller{A_1^{\op}}$} .. controls +(0,1) and +(0,1) .. (0.8,1.6) node[below] {$\mathsmaller{A_1^{\op}}$};
\draw (0.4,2.35) to (0.4,2.85) node[below right] {$\mathsmaller{A_1^{\op}}$}; 
\draw[black,fill=black] (0.4,2.35) circle (0.05cm); 
\end{tikzpicture} \, \, \defeq  \; \, \,
\begin{tikzpicture}[baseline=(current bounding box.center)] 
\draw (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw (0.4,2.35) to (0.4,2.85) node[below right] {$\mathsmaller{A_1}$}; 
\draw[black,fill=black] (0.4,2.35) circle (0.05cm); 
%braiding
\draw (0.8,0.8) node[below] {$\mathsmaller{A_1}$} .. controls +(0,0.25) and +(0.15,0) ..
       (0.4,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (0,1.6);
\draw[line width=1mm,white] (0,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (0.4,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (0.8,1.6);
\draw (0,0.8) node[below] {$\mathsmaller{A_1}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (0.4,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (0.8,1.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} to (0,1.6);
\draw[-<-=.15] (2.4,0) node[below] {$\mathsmaller{k'}$} to (2.4,0.8);
\draw (0.8,0.8) to (0.8,1.6);
%braiding 2-3
\draw[-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[-<-=.1] (0.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
%braiding 2-4
\draw (1.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,1.6);
\draw[line width=1mm,white] (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
%multiplication
\draw[->-=.9,-<-=.1] (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw[-<-=.6] (0.4,2.35) to (0.4,3.9) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (0.4,2.35) circle (0.285cm) node {$\hat{\alpha}^\ast$};
%multiplication
\draw[->-=.9,-<-=.1] (1.6,1.6) .. controls +(0,1) and +(0,1) .. (2.4,1.6);
\draw[-<-=.6] (2,2.35) to (2,3.9) node[below right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (2,2.35) circle (0.285cm) node {$\hat{\chi}^\ast$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.6);
\draw[-<-=.1] (4.8,0) node[below] {$\mathsmaller{j}$} to (4.8,0.8);
\draw[-<-=.1] (7.2,0) node[below] {$\mathsmaller{j'}$} to (7.2,0.8);
\draw[->-=.15] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
%braiding 3-4
\draw[->-=.15] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6.0,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,0.8);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[->-=.15] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
%braiding 2-4
\draw (5.6,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (5.2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
\draw (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
%braiding 3-5
\draw (7.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw[line width=1mm,white] (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
%braiding first multiplication
\draw (4.8,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.4);
\draw[line width=1mm,white] (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
\draw (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
%braiding second multiplication
\draw (5.6,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,2) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,2.4);
\draw[-<-=.9,->-=.1] (4,2.4) .. controls +(0,1) and +(0,1) .. (4.8,2.4);
\draw[->-=.7] (4.4,3.15) to (4.4,3.9) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (4.4,3.15) circle (0.285cm) node {$\alpha$};
\draw[->-=.9,-<-=.1] (5.6,2.4) .. controls +(0,1) and +(0,1) .. (6.4,2.4);
\draw[-<-=.6] (6,3.15) to (6,3.9) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6,3.15) circle (0.285cm) node {$\hat{\varphi}^\ast$};
\draw[-<-=.9,->-=.1] (7.2,1.6) .. controls +(0,1) and +(0,1) .. (8,1.6);
\draw[->-=.6] (7.6,2.35) to (7.6,3.9) node[below right] {$\mathsmaller{k''}$};
\draw[black,fill=white] (7.6,2.35) circle (0.285cm) node {$\chi$};
%boundary
\draw[line width=0.5mm] (8.8,-0.4) -- (8.8,4);
% % %
\draw[->-=.6] (9.6,0) node[below] {$\mathsmaller{j}$} to (9.6,1.5);
\draw[->-=.6] (10.4,0) node[below] {$\mathsmaller{j'}$} to (10.4,1.5);
\draw (9.6,1.5) .. controls +(0,1) and +(0,1) .. (10.4,1.5);
\draw[->-=.6] (10,2.25) to (10,3.9) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (10,2.25) circle (0.285cm) node {$\varphi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (0,0) node[below] {$\mathsmaller{A_2^{\op}}$} to (0,1.6);
\draw (0.8,0) node[below] {$\mathsmaller{A_1}$} to (0.8,0.8);
\draw (3.2,0) node[below] {$\mathsmaller{A_1}$} to (3.2,0.8);
\draw (4,0) node[below] {$\mathsmaller{A_2}$} to (4,1.6);
%braiding 3-4
\draw (2.4,0) node[below] {$\mathsmaller{A_2^{\op}}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.0,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[line width=1mm,white] (1.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,0.8);
\draw (1.6,0) node[below] {$\mathsmaller{A_2}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,0.8);
%braiding 2-4
\draw (1.6,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,1.6);
\draw[line width=1mm,white] (0.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw (0.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,1.6);
%braiding 3-5
\draw (3.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (2.4,1.6);
\draw[line width=1mm,white] (2.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (3.2,1.6);
\draw (2.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (3.2,1.6);
\draw (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw (0.4,2.35) to (0.4,2.85) node[below right] {$\mathsmaller{A_2^{\op}}$}; 
\draw[black,fill=black] (0.4,2.35) circle (0.05cm);
\draw (1.6,1.6) .. controls +(0,1) and +(0,1) .. (2.4,1.6);
\draw (2,2.35) to (2,2.85) node[below right] {$\mathsmaller{A_1}$}; 
\draw[black,fill=black] (2,2.35) circle (0.05cm);
\draw (3.2,1.6) .. controls +(0,1) and +(0,1) .. (4,1.6);
\draw (3.6,2.35) to (3.6,2.85) node[below right] {$\mathsmaller{A_2}$};
\draw[black,fill=black] (3.6,2.35) circle (0.05cm); 
\end{tikzpicture} \; \, \, = \\
= \, \bigoplus \sum \; \, \, 
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.1] (1.6,0) node[below] {$\mathsmaller{j}$} to (1.6,0.8);
\draw[-<-=.1] (2.4,0) node[below] {$\mathsmaller{j'}$} to (2.4,0.8);
%braiding
\draw (1.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,1.6);
\draw[line width=1mm,white] (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) .. 
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) .. 
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw[->-=.9,-<-=.1] (1.6,1.6) .. controls +(0,1) and +(0,1) .. (2.4,1.6);
\draw[-<-=.6] (2,2.35) to (2,3.9) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (2,2.35) circle (0.285cm) node {$\hat{\varphi}^{\ast}$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,4);
% % %
\draw[-<-=.1] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.6);
\draw[->-=.2] (4.8,0) node[below] {$\mathsmaller{j}$} to (4.8,0.8);
\draw[->-=.2] (7.2,0) node[below] {$\mathsmaller{j'}$} to (7.2,0.8);
\draw[-<-=.1] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
%braiding 3-4
\draw[-<-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6.0,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,0.8);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[-<-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
%braiding 2-4
\draw (5.6,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (5.2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
\draw (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
%braiding 3-5
\draw (7.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw[line width=1mm,white] (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
%braiding third multiplication
\draw (7.2,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.6,2) .. controls +(0.15,0) and +(0,-0.25) .. (8,2.4);
\draw[line width=1mm,white] (8,1.6) .. controls +(0,0.25) and +(0.15,0) .. 
       (7.6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw (8,1.6) .. controls +(0,0.25) and +(0.15,0) .. 
       (7.6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw[->-=.9,-<-=.1] (4,1.6) .. controls +(0,1) and +(0,1) .. (4.8,1.6);
\draw[-<-=.7] (4.4,2.35) to (4.4,3.9) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (4.4,2.35) circle (0.285cm) node {$\hat{\alpha}^\ast$};
\draw[-<-=.9,->-=.1] (5.6,1.6) .. controls +(0,1) and +(0,1) .. (6.4,1.6);
\draw[->-=.6] (6,2.35) to (6,3.9) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6,2.35) circle (0.285cm) node {$\varphi$};
\draw[->-=.9,-<-=.1] (7.2,2.4) .. controls +(0,1) and +(0,1) .. (8,2.4);
\draw[-<-=.6] (7.6,3.15) to (7.6,3.9) node[below right] {$\mathsmaller{k''}$};
\draw[black,fill=white] (7.6,3.15) circle (0.285cm) node {$\hat{\chi}^\ast$};
%boundary
\draw[line width=0.5mm] (8.8,-0.4) -- (8.8,4);
% % %
\draw[->-=.2] (9.6,0) node[below] {$\mathsmaller{i}$} to (9.6,0.8);
\draw[->-=.2] (12,0) node[below] {$\mathsmaller{k'}$} to (12,1.6);
\draw (11.2,0.8) to (11.2,1.6);
%braiding 2-3
\draw[->-=.2] (11.2,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (10.8,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (10.4,0.8);
\draw[line width=1mm,white] (10.4,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (10.8,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (11.2,0.8);
\draw[->-=.2] (10.4,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (10.8,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (11.2,0.8);
%braiding 1-3
\draw (10.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (10,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (9.6,1.6);
\draw[line width=1mm,white] (9.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (10,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (10.4,1.6);
\draw (9.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (10,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (10.4,1.6);
%multiplication
\draw[-<-=.9,->-=.1] (9.6,1.6) .. controls +(0,1) and +(0,1) .. (10.4,1.6);
\draw[->-=.6] (10,2.35) to (10,3.9) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (10,2.35) circle (0.285cm) node {$\alpha$};
%multiplication
\draw[-<-=.9,->-=.1] (11.2,1.6) .. controls +(0,1) and +(0,1) .. (12,1.6);
\draw[->-=.6] (11.6,2.35) to (11.6,3.9) node[below right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (11.6,2.35) circle (0.285cm) node {$\chi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.9,-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{k}$};
\draw[-<-=.6] (0.4,0.75) to (0.4,1.5) node[below right] {$\mathsmaller{\tilde{k}}$}; 
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
%boundary
\draw[line width=0.5mm] (1.6,-0.4) -- (1.6,1.6);
\draw[->-=.9,->-=.2] (2.4,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (3.2,0) node[below] {$\mathsmaller{j}$};
\draw[-<-=.6] (2.8,0.75) to (2.8,1.5) node[below right] {$\mathsmaller{\tilde{j}}$}; 
\draw[black,fill=white] (2.8,0.75) circle (0.285cm) node {$\beta$};
\draw[-<-=.8,-<-=.1] (4,1.5) node[right] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (4.8,1.5) node[right] {$\mathsmaller{i}$};
\draw[-<-=.5] (4.4,0.75) to (4.4,0) node[below] (k2) {$\mathsmaller{k}$}; 
\draw[black,fill=white] (4.4,0.75) circle (0.285cm) node {$\check{\alpha}$};
%boundary
\draw[line width=0.5mm] (5.6,-0.4) -- (5.6,1.6);
\draw[->-=.9,-<-=.1] (6.4,1.5) node[right] {$\mathsmaller{\tilde{j}}$} .. controls +(0,-1) and +(0,-1) .. (7.2,1.5) node[right] {$\mathsmaller{i}$};
\draw[-<-=.5] (6.8,0.75) to (6.8,0) node[below] (k2) {$\mathsmaller{j}$}; 
\draw[black,fill=white] (6.8,0.75) circle (0.285cm) node {$\check{\beta}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (2,-1) node[below] {$\mathsmaller{A}$} to (2,0);
\draw (2.8,-1) node[below] {$\mathsmaller{A}$} to (2.8,0);
\draw (2,0) node[above left] {$\mathsmaller{C}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{C}$};
\draw[black,fill=white] (2,-0.25) circle (0.285cm) node {$f_1$};
\draw[black,fill=white] (2.8,-0.25) circle (0.285cm) node {$f_1$};
\draw (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{C}$}; 
\draw[black,fill=black] (2.4,0.75) circle (0.05cm); 
\end{tikzpicture} \; \; \, = \nonumber \\
= \; \, \, \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.9,-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{k}$};
\draw[-<-=.6] (0.4,0.75) to (0.4,1.5) node[below right] {$\mathsmaller{\tilde{k}}$}; 
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[->-=.9,-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.4,0) node[below] {$\mathsmaller{k'}$};
\draw[-<-=.6] (2,0.75) to (2,1.5) node[below right] {$\mathsmaller{\tilde{k}'}$}; 
\draw[black,fill=white] (2,0.75) circle (0.285cm) node {$\alpha'$};
%braiding
\draw (0.4,1.5) .. controls +(0,0.5) and +(-0.3,0) .. 
       (1.2,2.3) .. controls +(0.3,0) and +(0,-0.5) .. (2,3.1);
\draw[line width=1mm,white] (2,1.5) .. controls +(0,0.5) and +(0.3,0) .. 
       (1.2,2.3) .. controls +(-0.3,0) and +(0,-0.5) .. (0.4,3.1);
\draw (2,1.5) .. controls +(0,0.5) and +(0.3,0) .. 
       (1.2,2.3) .. controls +(-0.3,0) and +(0,-0.5) .. (0.4,3.1);
%multiplication
\draw[->-=.9,-<-=.1] (0.4,3.1) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1.25) and +(0,1.25) .. (2,3.1) node[right] {$\mathsmaller{\tilde{k}}$};
\draw[-<-=.6] (1.2,4) to (1.2,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,4) circle (0.285cm) node {$\hat{\beta}^{\ast}$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,4);
\draw[-<-=.1] (4.8,0) node[below] {$\mathsmaller{j}$} to (4.8,3.2);
\draw[->-=.15] (7.2,0) node[below] {$\mathsmaller{i'}$} to (7.2,1.6);
\draw[-<-=.1] (8,0) node[below] {$\mathsmaller{j'}$} to (8,2.4);
\draw (5.6,1.6) to (5.6,2.4);
\draw (8.8,1.6) to (8.8,3.2);
\draw (9.6,1.6) to (9.6,4);
\draw[-<-=.8,-<-=.1] (5.6,1.6) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (6.4,1.6) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6,0.76) to (6,0) node[below] {$\mathsmaller{k}$}; 
\draw[black,fill=white] (6,0.76) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.8,-<-=.1] (8.8,1.6) node[below left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,-1) and +(0,-1) .. (9.6,1.6) node[below right] {$\mathsmaller{i'}$};
\draw[-<-=.7] (9.2,0.76) to (9.2,0) node[below] {$\mathsmaller{k'}$}; 
\draw[black,fill=white] (9.2,0.76) circle (0.285cm) node {$\check{\alpha'}$};
%braiding 4-5
\draw (7.2,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
%braiding 3-5
\draw (6.4,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.0,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,3.2);
\draw[line width=1mm,white] (5.6,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,3.2);
\draw (5.6,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,3.2);
%braiding 4-6
\draw (8,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (7.6,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (7.2,3.2);
\draw[line width=1mm,white] (7.2,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.6,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (8,3.2);
\draw (7.2,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.6,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (8,3.2);
%braiding 4-7
\draw (8.8,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (8.4,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (8,4);
\draw[line width=1mm,white] (8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (8.4,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (8.8,4);
\draw (8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (8.4,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (8.8,4);
%braiding 2-5
\draw (5.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (5.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (4.8,4);
\draw[line width=1mm,white] (4.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,4);
\draw (4.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,4);
%braiding 3-6
\draw (7.2,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,4);
\draw[line width=1mm,white] (6.4,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,4);
\draw (6.4,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,4);
%braiding 1-5 (first multiplication)
\draw (4.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (4,4.8);
\draw[line width=1mm,white] (4,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,4.8);
\draw (4,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,4.8);
%braiding 6-2 (second multiplication)
\draw (5.6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,4.8);
\draw[line width=1mm,white] (6.4,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,4.8);
\draw (6.4,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,4.8);
%multiplications:
\draw[-<-=.9,->-=.1] (4,4.8) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,4.8) node[right] {$\mathsmaller{i}$};
\draw[->-=.7] (4.4,5.55) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (4.4,5.55) circle (0.285cm) node {$\gamma$};
\draw[->-=.9,-<-=.1] (5.6,4.8) node[left] {$\mathsmaller{j'}$} .. controls +(0,1) and +(0,1) .. (6.4,4.8) node[right] {$\mathsmaller{j}$};
\draw[-<-=.7] (6,5.55) to (6,6.3) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6,5.55) circle (0.285cm) node {$\hat{\delta}^\ast$};
\draw[-<-=.9,->-=.1] (7.2,4) node[left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,1) and +(0,1) .. (8,4) node[right] {$\mathsmaller{\tilde{k}'}$};
\draw[->-=.6] (7.6,4.75) to (7.6,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (7.6,4.75) circle (0.285cm) node {$\beta$};
\draw[->-=.9,-<-=.1] (8.8,4) node[left] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (9.6,4) node[right] {$\mathsmaller{i'}$};
\draw[-<-=.6] (9.2,4.75) to (9.2,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (9.2,4.75) circle (0.285cm) node {$\hat{\gamma}^\ast$};
%boundary
\draw[line width=0.5mm] (10.4,-0.4) -- (10.4,6.4);
% % %
\draw[->-=.6] (11.2,0) node[below] {$\mathsmaller{j}$} to (11.2,2.5);
\draw[->-=.6] (12,0) node[below] {$\mathsmaller{j'}$} to (12,2.5);
\draw (11.2,2.5) .. controls +(0,1) and +(0,1) .. (12,2.5);
\draw[->-=.6] (11.6,3.25) to (11.6,6.3) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (11.6,3.25) circle (0.285cm) node {$\delta$};
\end{tikzpicture}
\label{eq:expr1}
\end{gather}
and
\begin{gather}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (2,0) node[below] {$\mathsmaller{A}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[below] {$\mathsmaller{A}$};
\draw (2.4,0.75) to (2.4,1.2) node[below right] {$\mathsmaller{A}$}; 
\draw[black,fill=black] (2.4,0.75) circle (0.05cm); 
\draw (2.4,1.2) to (2.4,2.5) node[below right] {$\mathsmaller{C}$};
\draw[black,fill=white] (2.4,1.625) circle (0.285cm) node {$f_1$};
\end{tikzpicture} \; \; \, = \nonumber \\
= \; \, \, \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} to (0,1.6);
\draw[-<-=.15] (2.4,0) node[below] {$\mathsmaller{k'}$} to (2.4,0.8);
\draw (0.8,0.8) to (0.8,1.6);
%braiding 2-3
\draw[-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[-<-=.1] (0.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
%braiding 2-4
\draw (1.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,1.6);
\draw[line width=1mm,white] (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
\draw (2.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,1.6);
%multiplication
\draw[->-=.9,-<-=.1] (0,1.6) .. controls +(0,1) and +(0,1) .. (0.8,1.6);
\draw (0.4,2.35) to (0.4,2.95) node[above left] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (0.4,2.35) circle (0.285cm) node {$\hat{\psi}^\ast$};
%multiplication
\draw[->-=.9,-<-=.1] (1.6,1.6) .. controls +(0,1) and +(0,1) .. (2.4,1.6);
\draw (2,2.35) to (2,2.95) node[above right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (2,2.35) circle (0.285cm) node {$\hat{\chi}^\ast$};
%big multiplication
\draw[->-=.9,-<-=.1] (0.4,2.95) .. controls +(0,1.25) and +(0,1.25) .. (2,2.95);
\draw[-<-=.6] (1.2,3.85) to (1.2,4.6) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,3.85) circle (0.285cm) node {$\alpha''$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,4.7);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.6);
\draw[-<-=.1] (4.8,0) node[below] {$\mathsmaller{j}$} to (4.8,0.8);
\draw[-<-=.1] (7.2,0) node[below] {$\mathsmaller{j'}$} to (7.2,0.8);
\draw[->-=.15] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
%braiding 3-4
\draw[->-=.15] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6.0,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,0.8);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[->-=.15] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.0,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
%braiding 2-4
\draw (5.6,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (5.2,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
\draw (4.8,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,1.6);
%braiding 3-5
\draw (7.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw[line width=1mm,white] (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
%braiding first multiplication
\draw (4.8,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.4);
\draw[line width=1mm,white] (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
\draw (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
%braiding second multiplication
\draw (5.6,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,2) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,2.4);
\draw[-<-=.9,->-=.1] (4,2.4) .. controls +(0,1) and +(0,1) .. (4.8,2.4);
\draw[->-=.7] (4.4,3.15) to (4.4,4.6) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (4.4,3.15) circle (0.285cm) node {$\psi$};
\draw[->-=.9,-<-=.1] (5.6,2.4) .. controls +(0,1) and +(0,1) .. (6.4,2.4);
\draw[-<-=.6] (6,3.15) to (6,4.6) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6,3.15) circle (0.285cm) node {$\hat{\delta}^\ast$};
\draw[-<-=.9,->-=.1] (7.2,1.6) .. controls +(0,1) and +(0,1) .. (8,1.6);
\draw[->-=.99] (7.6,2.35) to (7.6,3.1) node[right] {$\mathsmaller{k''}$};
\draw[black,fill=white] (7.6,2.35) circle (0.285cm) node {$\chi$};
% comultiplication
\draw[-<-=.8,-<-=.1] (7.2,4.6) node[right] {$\mathsmaller{\tilde{k}''}$} .. controls +(0,-1) and +(0,-1) .. (8,4.6) node[right] {$\mathsmaller{i''}$};
\draw (7.6,3.85) to (7.6,3.1); 
\draw[black,fill=white] (7.6,3.85) circle (0.285cm) node {$\check{\alpha''}$};
%boundary
\draw[line width=0.5mm] (8.8,-0.4) -- (8.8,4.7);
% % %
\draw[->-=.6] (9.6,0) node[below] {$\mathsmaller{j}$} to (9.6,1.5);
\draw[->-=.6] (10.4,0) node[below] {$\mathsmaller{j'}$} to (10.4,1.5);
\draw (9.6,1.5) .. controls +(0,1) and +(0,1) .. (10.4,1.5);
\draw[->-=.6] (10,2.25) to (10,4.6) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (10,2.25) circle (0.285cm) node {$\delta$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.8,->-=.2] (2,0) node[above left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{\tilde{k}'}$};
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\beta$};
\end{tikzpicture}}\right\} \; \; \Rightarrow \; \; \left\{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.2] (2.8,-0.8) node[below] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[line width=1mm,white] (2,-0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[->-=.2] (2,-0.8) node[below] {$\mathsmaller{\tilde{k}}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw (2,0) .. controls +(0,1) and +(0,1) .. (2.8,0);
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\beta$};
\end{tikzpicture}\right\} \; \; \; \; \; \; \; , \; \; \; \; \; \; \;
\left\{\raisebox{0.1cm}{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.8,->-=.2] (2,0) node[above left] {$\mathsmaller{k}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{k'}$};
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\chi$};
\end{tikzpicture}}\right\} \; \; \Rightarrow \; \; \left\{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.2] (2.8,-0.8) node[below] {$\mathsmaller{k'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[line width=1mm,white] (2,-0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[->-=.2] (2,-0.8) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw (2,0) .. controls +(0,1) and +(0,1) .. (2.8,0);
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\chi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.9,-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{k}$};
\draw[-<-=.8] (0.4,0.75) to (0.4,2.5) node[below left] {$\mathsmaller{\tilde{k}}$}; 
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[->-=.9,-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.4,0) node[below] {$\mathsmaller{k'}$};
\draw[-<-=.8] (2,0.75) to (2,2.5) node[below right] {$\mathsmaller{\tilde{k}'}$}; 
\draw[black,fill=white] (2,0.75) circle (0.285cm) node {$\alpha'$};
%big multiplication
\draw (0.4,2.5) .. controls +(0,1.25) and +(0,1.25) .. (2,2.5);
\draw[-<-=.6] (1.2,3.4) to (1.2,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,3.4) circle (0.285cm) node {$\hat{\beta}^{\ast}$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
\draw[->-=.8] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
\draw (6,3.2) to (6,4);
\draw[-<-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplications
\draw[-<-=.8,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6.4,2.35) to (6.4,1.6); 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw (8,2.35) to (8,1.6); 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw[-<-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[-<-=.6] (8,4.75) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture} \; \, \, = \\
\label{eq:showthis-rightside}
= \; \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.2] (0,0) node[below] {$\mathsmaller{i}$} to (0,0.8);
\draw[-<-=.2] (2.4,0) node[below] {$\mathsmaller{k'}$} to (2.4,0.8);
%braiding
\draw[-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[-<-=.1] (0.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw (0,0.8) .. controls +(0,1) and +(0,1) .. (0.8,0.8);
\draw[-<-=.8] (0.4,1.55) to (0.4,3.3) node[below left] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (0.4,1.55) circle (0.285cm) node {$\hat{\psi}^\ast$};
\draw (1.6,0.8) .. controls +(0,1) and +(0,1) .. (2.4,0.8);
\draw[-<-=.8] (2,1.55) to (2,3.3) node[below right] {$\mathsmaller{k''}$}; 
\draw[black,fill=white] (2,1.55) circle (0.285cm) node {$\hat{\chi}^\ast$};
%big multiplication
\draw (0.4,3.3) .. controls +(0,1.25) and +(0,1.25) .. (2,3.3);
\draw[-<-=.6] (1.2,4.2) to (1.2,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,4.2) circle (0.285cm) node {$\alpha''$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.6);
\draw[->-=.15] (7.2,0) node[below] {$\mathsmaller{k'}$} to (7.2,1.6);
\draw[->-=.6] (6.4,5.4) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[-<-=.6] (7.2,5.4) to (7.2,6.3) node[below right] {$\mathsmaller{i''}$};
%braiding before multiplication
\draw (4.8,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.4);
\draw[line width=1mm,white] (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
\draw (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.4) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.4);
\draw[->-=.6] (4.4,3.15) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.15) circle (0.285cm) node {$\psi$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.2,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
%multiplication
\draw[-<-=.9,->-=.1] (6.4,2.4) .. controls +(0,1) and +(0,1) .. (7.2,2.4) node[right] {$\mathsmaller{k}$};
\draw[->-=.99] (6.8,3.15) to (6.8,3.9) node[right] {$\mathsmaller{k''}$};
\draw[black,fill=white] (6.8,3.15) circle (0.285cm) node {$\chi$};
%comultiplication
\draw (6.4,5.4) .. controls +(0,-1) and +(0,-1) .. (7.2,5.4);
\draw (6.8,4.65) to (6.8,3.9); 
\draw[black,fill=white] (6.8,4.65) circle (0.285cm) node {$\check{\alpha''}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.95,-<-=.05] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1.5) and +(0,1.5) .. (2.4,0) node[below] {$\mathsmaller{k'}$};
\draw[-<-=.6] (1.2,1.2) to (1.2,2.25) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[-<-=.15] (0.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(0,0.5) .. (1.2,1.2);
\draw[-<-=.15] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0,0.5) .. (1.2,1.2);
\draw[black,fill=white] (1.2,1.2) circle (0.285cm) node {$\xi$};
\end{tikzpicture} \; \, \, \defeq  \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.9,-<-=.1] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{k}$};
\draw (0.4,0.75) to (0.4,1); 
\draw[->-=.9,-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.4,0) node[below] {$\mathsmaller{k'}$};
\draw (2,0.75) to (2,1); 
%big multiplication
\draw[->-=.9,-<-=.1] (0.4,1) node[left,yshift=0.5cm] {$\mathsmaller{\tilde{k}}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1) node[right,yshift=0.5cm] {$\mathsmaller{\tilde{k}'}$};
\draw[-<-=.6] (1.2,1.9) to (1.2,2.75) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,1.9) circle (0.285cm) node {$\hat{\beta}^{\ast}$};
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[black,fill=white] (2,0.75) circle (0.285cm) node {$\alpha'$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.2] (0,0) node[below] {$\mathsmaller{i}$} to (0,0.8);
\draw[-<-=.2] (2.4,0) node[below] {$\mathsmaller{k'}$} to (2.4,0.8);
%braiding
\draw[-<-=.1] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[-<-=.1] (0.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw (0,0.8) .. controls +(0,1) and +(0,1) .. (0.8,0.8);
\draw (0.4,1.55) to (0.4,1.8); 
\draw (1.6,0.8) .. controls +(0,1) and +(0,1) .. (2.4,0.8);
\draw (2,1.55) to (2,1.8); 
%big multiplication
\draw[->-=.9,-<-=.1] (0.4,1.8) node[left,yshift=0.5cm] {$\mathsmaller{i''}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1.8) node[right,yshift=0.5cm] {$\mathsmaller{k''}$};
\draw[-<-=.6] (1.2,2.7) to (1.2,3.55) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,2.7) circle (0.285cm) node {$\alpha''$};
\draw[black,fill=white] (0.4,1.55) circle (0.285cm) node {$\hat{\psi}^\ast$};
\draw[black,fill=white] (2,1.55) circle (0.285cm) node {$\hat{\chi}^\ast$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.3] (0,0) node[above] {$\mathsmaller{i}$} to (0,-0.8);
\draw[->-=.3] (2.4,0) node[above] {$\mathsmaller{k'}$} to (2.4,-0.8);
%braiding
\draw[->-=.2] (1.6,0) node[above] {$\mathsmaller{i'}$} .. controls +(0,-0.25) and +(0.15,0) ..
       (1.2,-0.4) .. controls +(-0.15,0) and +(0,0.25) .. (0.8,-0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,-0.25) and +(-0.15,0) .. 
       (1.2,-0.4) .. controls +(0.15,0) and +(0,0.25) .. (1.6,-0.8);
\draw[->-=.2] (0.8,0) node[above] {$\mathsmaller{k}$} .. controls +(0,-0.25) and +(-0.15,0) .. 
       (1.2,-0.4) .. controls +(0.15,0) and +(0,0.25) .. (1.6,-0.8);
\draw (0,-0.8) .. controls +(0,-1) and +(0,-1) .. (0.8,-0.8);
\draw (0.4,-1.55) to (0.4,-1.8); 
\draw (1.6,-0.8) .. controls +(0,-1) and +(0,-1) .. (2.4,-0.8);
\draw (2,-1.55) to (2,-1.8); 
%big multiplication
\draw[-<-=.8,->-=.2] (0.4,-1.8) node[left,yshift=-0.5cm] {$\mathsmaller{i''}$}  .. controls +(0,-1.25) and +(0,-1.25) .. (2,-1.8) node[right,yshift=-0.5cm] {$\mathsmaller{k''}$};
\draw[->-=.8] (1.2,-2.7) to (1.2,-3.55) node[above right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,-2.7) circle (0.285cm) node {$\hat{\alpha''}$};
\draw[black,fill=white] (0.4,-1.55) circle (0.285cm) node {$\psi^\ast$};
\draw[black,fill=white] (2,-1.55) circle (0.285cm) node {$\chi^\ast$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.3] (0,0) node[below] {$\mathsmaller{k'}$} to (0,0.8);
\draw (2.4,0.8) .. controls +(0,-0.75) and +(0,-1.5) .. (3.2,1.5);
\draw[-<-=.75] (3.2,1.5) to (3.2,3.55) node[below right] {$\mathsmaller{i}$}; 
%braiding
\draw[->-=.2] (0.8,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[line width=1mm,white] (1.6,0) .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[->-=.2] (1.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
%psi
\draw (0,0.8) .. controls +(0,1) and +(0,1) .. (0.8,0.8);
\draw (0.4,1.55) to (0.4,1.8); 
%chi
\draw (1.6,0.8) .. controls +(0,1) and +(0,1) .. (2.4,0.8);
\draw (2,1.55) to (2,1.8); 
%big multiplication
\draw[-<-=.8,->-=.2] (0.4,1.8) node[left,yshift=0.5cm] {$\mathsmaller{k''}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1.8) node[right,yshift=0.5cm] {$\mathsmaller{i''}$};
\draw[->-=.7] (1.2,2.7) to (1.2,3.65) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (1.2,2.7) circle (0.35cm) node {$\hat{\alpha''}^\ast$};
\draw[black,fill=white] (0.4,1.55) circle (0.285cm) node {$\chi$};
\draw[black,fill=white] (2,1.55) circle (0.285cm) node {$\psi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
\draw[->-=.8] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
\draw (6,3.2) to (6,4);
\draw[-<-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplications
\draw[-<-=.8,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6.4,2.35) to (6.4,1.6); 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw (8,2.35) to (8,1.6); 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw[-<-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[-<-=.6] (8,4.75) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture}\; \, \, = \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
\draw (6.4,1.6) to (6.4,2.4);
\draw[-<-=.5] (8,2.4) .. controls +(0,0.5) and +(0,-0.5) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw (6,4.8) .. controls +(0,-0.5) and +(0,0.5) .. (6.4,3.2);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplications
\draw[-<-=.8,-<-=.1] (6.8,4.8) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (7.6,4.8) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (7.2,3.95) to (7.2,3.2) node[right] {$\mathsmaller{k}$}; 
\draw[black,fill=white] (7.2,3.95) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.2,2.4) node[below left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,-1) and +(0,-1) .. (8,2.4);
\draw[->-=.2] (7.6,0) node[below] {$\mathsmaller{k'}$} to (7.6,1.55); 
\draw[black,fill=white] (7.6,1.55) circle (0.285cm) node {$\check{\alpha'}$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.2,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,3.2);
\draw[line width=1mm,white] (6.4,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,3.2);
\draw (6.4,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,3.2);
%multiplications
\draw[->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture} \; \, \, = \\
= \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%to $\check{\alpha'}$
\draw[-<-=.9] (6.4,2.35) .. controls +(0.5,0.5) and +(0,-2.5) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw (6,4.8) .. controls +(0,-0.5) and +(-0.5,0.5) .. (6.3,2.4);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplication
\draw[-<-=.8,-<-=.1] (6.8,4.8) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (7.6,4.8) node[below right] {$\mathsmaller{i}$};
%\draw[-<-=.7] (7.2,3.95) to (7.2,3.2) node[right] {$\mathsmaller{k}$}; 
\draw[line width=1mm,white] (7.2,3.95) .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[-<-=.2] (7.2,3.95) node[below left,yshift=-0.3cm] {$\mathsmaller{k}$} .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[black,fill=white] (7.2,3.95) circle (0.285cm) node {$\check{\alpha}$};
%bottom braidings
\draw[->-=.1] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(0,-2) .. (6.4,2.4);
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%multiplications
\draw[->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture} \; \, \, \equaltext{\eqref{eq:appendix-check-hatstar}} \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%to $\check{\alpha'}$
\draw[-<-=.9] (7.2,2.65) .. controls +(0,1) and +(0,-2.5) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw (6,4.8) .. controls +(0,-0.5) and +(0,0.5) .. (6.4,3.2);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplication
\draw[-<-=.8,-<-=.1] (6.8,4.8) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (7.6,4.8) node[below right] {$\mathsmaller{i}$};
%\draw[-<-=.7] (7.2,3.95) to (7.2,3.2) node[right] {$\mathsmaller{k}$}; 
\draw[line width=1mm,white] (7.2,3.95) .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[-<-=.2] (7.2,3.95) node[below left,yshift=-0.3cm] {$\mathsmaller{k}$} .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[black,fill=white] (7.2,3.95) circle (0.285cm) node {$\check{\alpha}$};
%bottom braidings
\draw[->-=.1] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(-0.75,-2.5) .. (6.35,3.2);
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[-<-=.3] (6.4,3.15) .. controls +(0.1,0) and +(0,0.2) .. (6.7,2.7) node[right] {$\mathsmaller{i'}$} .. controls +(0,-0.75) and +(0,-0.75) .. (7.2,2.65);
\draw[black,fill=white] (6.4,3.15) circle (0.33cm) node {$\hat{\alpha'}^\ast$};
%multiplications
\draw[->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture} \; \, \, = \\
\equaltext{\eqref{eq:xi-bar}} \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%to $\check{\alpha'}$
\draw[-<-=.9] (7.4,2.75) .. controls +(0,0.75) and +(0,-2.5) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
\draw[line width=1mm,white] (7.4,3.95) .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[-<-=.2] (7.4,3.95) node[below right,yshift=-0.2cm,xshift=0.1cm] {$\mathsmaller{k}$} .. controls +(0,-1) and +(0,0.75) .. (8,2.2);
\draw[->-=.8] (6.4,3.95) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
%bottom braidings
\draw[->-=.1,->-=.9] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(-0.75,-3) .. (6.35,3.95) node[below right,yshift=-0.3cm,xshift=-0.1cm] {$\mathsmaller{k'}$};
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(-0.45,0) .. 
       (6.8,1.1) .. controls +(0.45,0) and +(0,-0.75) .. (8,2.2);
\draw[-<-=.2] (6.8,3.95) node[below right,yshift=-0.3cm] {$\mathsmaller{i'}$} .. controls +(-0.25,-2.25) and +(0,-0.75) .. (7.4,2.75);
%multiplication
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[-<-=.9] (7.2,4) .. controls +(0,0.5) and +(0,-0.5) .. (7.6,4.8) node[right] {$\mathsmaller{i}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\draw[black,fill=white] (6.8,3.95) ellipse (1cm and 0.285cm) node {$\bar{\xi}$};
\end{tikzpicture} \; \, \, = \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
\draw[->-=.8] (6.4,3.95) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
%bottom braidings
\draw[->-=.1,->-=.9] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(-0.75,-3) .. (6.35,3.95) node[below left,yshift=-0.3cm,xshift=-0.1cm] {$\mathsmaller{k'}$};
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[-<-=.1,-<-=.9] (6.8,3.95) node[below left,yshift=-0.3cm,xshift=0.15cm] {$\mathsmaller{i'}$} .. controls +(0.5,-2) and +(0,-3.25) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95);
\draw[->-=.1,->-=.9] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95) node[below right,yshift=-0.3cm,xshift=-0.05cm] {$\mathsmaller{k}$};
%multiplication
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[-<-=.9] (7.2,4) .. controls +(0,0.5) and +(0,-0.5) .. (7.6,4.8) node[right] {$\mathsmaller{i}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\draw[black,fill=white] (6.8,3.95) ellipse (1cm and 0.285cm) node {$\bar{\xi}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
\draw[->-=.8] (8,0) node[below] {$\mathsmaller{k'}$} to (8,1.6);
\draw (6,3.2) to (6,4);
\draw[-<-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%comultiplications
\draw[-<-=.8,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6.4,2.35) to (6.4,1.6); 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw (8,2.35) to (8,1.6); 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{k}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\beta$};
\draw[-<-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[-<-=.6] (8,4.75) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{tikzpicture}\; \, \, = \\
= \; \bigoplus \sum \sum\limits_{\gamma,\xi} \; \, \, \xi \; \; \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
\draw[->-=.8] (6.4,3.95) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
%bottom braidings
\draw[->-=.1,->-=.9] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(-0.75,-3) .. (6.35,3.95) node[below left,yshift=-0.3cm,xshift=-0.1cm] {$\mathsmaller{k'}$};
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[-<-=.1,-<-=.9] (6.8,3.95) node[below left,yshift=-0.3cm,xshift=0.15cm] {$\mathsmaller{i'}$} .. controls +(0.5,-2) and +(0,-3.25) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95);
\draw[->-=.1,->-=.9] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95) node[below right,yshift=-0.3cm,xshift=-0.05cm] {$\mathsmaller{k}$};
%multiplication
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[-<-=.6] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[-<-=.9] (7.2,4) .. controls +(0,0.5) and +(0,-0.5) .. (7.6,4.8) node[right] {$\mathsmaller{i}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\draw[black,fill=white] (6.8,3.95) ellipse (1cm and 0.285cm) node {$\bar{\xi}$};
\end{tikzpicture} \; \, \, = \\
\equaltextab{\text{change basis } \{\xi\}\to\{\zeta\}}{\eqref{eq:zeta-bar}} \; \bigoplus \sum \sum\limits_{\substack{\gamma\\ \zeta=\{ \alpha'',\chi,\psi \}}} \; \, \, \zeta \; \; \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%
%bottom braidings
\draw[->-=.1] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(0,-2) .. (5.6,2.85);
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[-<-=.97] (6.4,2.85) .. controls +(0,-1.5) and +(0,-5) .. (9.6,4.8) node[below right] {$\mathsmaller{i'}$};
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.75) and +(0,-1.75) .. (7.2,2.85);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.75) and +(0,-1.75) .. (7.2,2.85);
%multiplication
\draw (8.8,4.8) .. controls +(0,1) and +(0,1) .. (9.6,4.8);
\draw[-<-=.6] (9.2,5.55) to (9.2,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (9.2,5.55) circle (0.285cm) node {$\hat{\gamma}^\ast$};
% % % % % bar-zeta % % % % %
\draw (5.6,2.85) to (5.6,3.65);
\draw (8,3.65) .. controls +(0,-0.75) and +(0,-1.5) .. (8.8,4);
\draw[-<-=.75] (8.8,4) to (8.8,4.8) node[below right] {$\mathsmaller{i}$}; 
%braiding
\draw (6.4,2.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,3.25) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,3.65);
\draw[line width=1mm,white] (7.2,2.85) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,3.25) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,3.65);
\draw (7.2,2.85) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,3.25) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,3.65);
%chi
\draw[->-=.1,-<-=.9] (5.6,3.65) node[left] {$\mathsmaller{k'}$} .. controls +(0,1) and +(0,1) .. (6.4,3.65) node[right] {$\mathsmaller{k}$};
\draw (6,4.4) to (6,4.65); 
%psi
\draw[->-=.1] (7.2,3.65) node[right] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (8,3.65);
\draw (7.6,4.4) to (7.6,4.65); 
%big multiplication
\draw[-<-=.8,->-=.2] (6,4.65) node[left,yshift=0.5cm] {$\mathsmaller{k''}$}  .. controls +(0,1.25) and +(0,1.25) .. (7.6,4.65) node[right,yshift=0.5cm] {$\mathsmaller{i''}$};
\draw[->-=.8] (6.8,5.55) to (6.8,6.3) node[below right,yshift=0.1cm] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (6.8,5.55) circle (0.35cm) node {$\hat{\alpha''}^\ast$};
\draw[black,fill=white] (6,4.4) circle (0.285cm) node {$\chi$};
\draw[black,fill=white] (7.6,4.4) circle (0.285cm) node {$\psi$};
\end{tikzpicture} \; \, \, = \\ \equaltext{\eqref{eq:reidemeister2}} \; \bigoplus \sum \sum\limits_{\substack{\gamma\\ \zeta=\{ \alpha'',\chi,\psi \}}} \; \, \, \zeta \; \; \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%
%bottom braidings
\draw[->-=.1] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(0,-2) .. (5.6,2.85);
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[-<-=.97] (7.2,3.65) .. controls +(0,-2) and +(0,-2) .. (9.6,3.65) node[below right] {$\mathsmaller{i'}$};
\draw[line width=1mm,white] (5.6,0) .. controls +(0,1.75) and +(0,-2.75) .. (6.4,3.65);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,1.75) and +(0,-2.75) .. (6.4,3.65);
%multiplication
\draw (8.8,3.65) .. controls +(0,1) and +(0,1) .. (9.6,3.65);
\draw[-<-=.6] (9.2,4.4) to (9.2,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (9.2,4.4) circle (0.285cm) node {$\hat{\gamma}^\ast$};
% % % % % bar-zeta % % % % %
\draw (5.6,2.85) to (5.6,3.65);
\draw[-<-=.93] (8,3.65) .. controls +(0,-1) and +(0,-1) .. (8.8,3.65) node[below left] {$\mathsmaller{i}$};
%chi
\draw[->-=.1,-<-=.9] (5.6,3.65) node[left] {$\mathsmaller{k'}$} .. controls +(0,1) and +(0,1) .. (6.4,3.65) node[right] {$\mathsmaller{k}$};
\draw (6,4.4) to (6,4.65); 
%psi
\draw[->-=.1] (7.2,3.65) node[right] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (8,3.65);
\draw (7.6,4.4) to (7.6,4.65); 
%big multiplication
\draw[-<-=.8,->-=.2] (6,4.65) node[left,yshift=0.5cm] {$\mathsmaller{k''}$}  .. controls +(0,1.25) and +(0,1.25) .. (7.6,4.65) node[right,yshift=0.5cm] {$\mathsmaller{i''}$};
\draw[->-=.8] (6.8,5.55) to (6.8,6.3) node[below right,yshift=0.1cm] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (6.8,5.55) circle (0.35cm) node {$\hat{\alpha''}^\ast$};
\draw[black,fill=white] (6,4.4) circle (0.285cm) node {$\chi$};
\draw[black,fill=white] (7.6,4.4) circle (0.285cm) node {$\psi$};
\end{tikzpicture} \; \, \, = \\
\equaltext{\eqref{eq:eta-dual}} \; \bigoplus \sum \sum\limits_{\substack{\gamma\\ \zeta=\{ \alpha'',\chi,\psi \}}} \; \, \, \zeta \, \delta_{\psi\gamma} \; \; \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.85);
\draw (4.8,1.6) to (4.8,1.85);
%braiding before multiplication
\draw (4.8,1.85) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.25) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.65);
\draw[line width=1mm,white] (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
\draw (4,1.85) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.25) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.65);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.65) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.65);
\draw[->-=.6] (4.4,3.4) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.4) circle (0.285cm) node {$\gamma$};
%
%bottom braidings
\draw[->-=.1] (7.2,0) node[below] {$\mathsmaller{k'}$} .. controls +(0,1.5) and +(0,-2) .. (5.6,2.85);
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1.2) and +(0,-1) .. (4.8,1.6);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,1.75) and +(0,-2.75) .. (6.4,3.65);
\draw[->-=.1] (5.6,0) node[below] {$\mathsmaller{k}$} .. controls +(0,1.75) and +(0,-2.75) .. (6.4,3.65);
%multiplication
\draw[-<-=.6] (9.2,4.4) to (9.2,6.3) node[below right] {$\mathsmaller{i''}$};
% % % % % bar-zeta % % % % %
\draw (5.6,2.85) to (5.6,3.65);
%\draw[-<-=.93] (8,3.65) .. controls +(0,-1) and +(0,-1) .. (8.8,3.65) node[below left] {$\mathsmaller{i}$};
%chi
\draw[->-=.1,-<-=.9] (5.6,3.65) node[left] {$\mathsmaller{k'}$} .. controls +(0,1) and +(0,1) .. (6.4,3.65) node[right] {$\mathsmaller{k}$};
\draw (6,4.4) to (6,4.65); 
%psi
\draw (7.6,4.4) to (7.6,4.65); 
%big multiplication
\draw[-<-=.8,->-=.2] (6,4.65) node[left,yshift=0.5cm] {$\mathsmaller{k''}$}  .. controls +(0,1.25) and +(0,1.25) .. (7.6,4.65) node[right,yshift=0.5cm] {$\mathsmaller{i''}$};
\draw[->-=.8] (6.8,5.55) to (6.8,6.3) node[below right,yshift=0.1cm] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (6.8,5.55) circle (0.35cm) node {$\hat{\alpha''}^\ast$};
\draw[black,fill=white] (6,4.4) circle (0.285cm) node {$\chi$};
\draw (7.6,4.4) .. controls +(0,-1.5) and +(0,-1.5) .. (9.2,4.4);
\end{tikzpicture} \; \, \, = \\
\equaltextab{\sum_\gamma}{\eqref{eq:appendix-check-hatstar}} \; \bigoplus \sum \sum\limits_{\zeta=\{ \alpha'',\chi,\psi \}} \; \, \, \zeta \; \; \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.15] (4,0) node[below] {$\mathsmaller{i}$} to (4,1.6);
\draw[->-=.15] (7.2,0) node[below] {$\mathsmaller{k'}$} to (7.2,1.6);
\draw[->-=.6] (6.4,5.4) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[-<-=.6] (7.2,5.4) to (7.2,6.3) node[below right] {$\mathsmaller{i''}$};
%braiding before multiplication
\draw (4.8,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2) .. controls +(-0.15,0) and +(0,-0.25) .. (4,2.4);
\draw[line width=1mm,white] (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
\draw (4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,2.4);
%multiplication
\draw[-<-=.9,->-=.1] (4,2.4) node[left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (4.8,2.4);
\draw[->-=.6] (4.4,3.15) to (4.4,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (4.4,3.15) circle (0.285cm) node {$\psi$};
%big braiding 2-3
\draw[->-=.1] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.5) and +(0.3,0) ..
       (5.6,0.8) .. controls +(-0.3,0) and +(0,-0.5) .. (4.8,1.6);
\draw[line width=1mm,white] (4.8,0) .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
\draw[->-=.1] (4.8,0) node[below] {$\mathsmaller{k}$} .. controls +(0,0.5) and +(-0.3,0) .. 
       (5.6,0.8) .. controls +(0.3,0) and +(0,-0.5) .. (6.4,1.6);
%braiding
\draw (7.2,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
%multiplication
\draw[-<-=.9,->-=.1] (6.4,2.4) .. controls +(0,1) and +(0,1) .. (7.2,2.4) node[right] {$\mathsmaller{k}$};
\draw[->-=.99] (6.8,3.15) to (6.8,3.9) node[right] {$\mathsmaller{k''}$};
\draw[black,fill=white] (6.8,3.15) circle (0.285cm) node {$\chi$};
%comultiplication
\draw (6.4,5.4) .. controls +(0,-1) and +(0,-1) .. (7.2,5.4);
\draw (6.8,4.65) to (6.8,3.9); 
\draw[black,fill=white] (6.8,4.65) circle (0.285cm) node {$\check{\alpha''}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (2,-1) node[below] {$\mathsmaller{C}$} to (2,0);
\draw (2.8,-1) node[below] {$\mathsmaller{C}$} to (2.8,0);
\draw (2,0) node[above left] {$\mathsmaller{B}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{B}$};
\draw[black,fill=white] (2,-0.25) circle (0.285cm) node {$f_2$};
\draw[black,fill=white] (2.8,-0.25) circle (0.285cm) node {$f_2$};
\draw (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{B}$}; 
\draw[black,fill=black] (2.4,0.75) circle (0.05cm); 
\end{tikzpicture} \; \; \, = \\
= \; \, \, \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.6] (1.6,0) node[below] {$\mathsmaller{\tilde{k}}$} to (1.6,2.5);
\draw[-<-=.6] (2.4,0) node[below] {$\mathsmaller{\tilde{k}'}$} to (2.4,2.5);
%braiding
\draw (1.6,2.5) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2,2.9) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,3.3);
\draw[line width=1mm,white] (2.4,2.5) .. controls +(0,0.25) and +(0.15,0) ..
       (2,2.9) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,3.3);
\draw (2.4,2.5) .. controls +(0,0.25) and +(0.15,0) ..
       (2,2.9) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,3.3);
\draw (1.6,3.3) .. controls +(0,1) and +(0,1) .. (2.4,3.3);
\draw[-<-=.6] (2,4.05) to (2,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (2,4.05) circle (0.285cm) node {$\hat{\beta}^{\ast}$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.2] (5.6,0) node[below] {$\mathsmaller{\tilde{k}}$} to (5.6,3.2);
\draw (5.6,4) to (5.6,4.4);
\draw[-<-=.3] (6.4,0) node[below] {$\mathsmaller{i}$} to (6.4,1.2);
\draw (6.4,2.8) to (6.4,3.2);
\draw (6.4,4) to (6.4,4.4);
\draw[->-=.2] (8.8,0) node[below] {$\mathsmaller{\tilde{k}'}$} to (8.8,2.8);
\draw[-<-=.1] (9.6,0) node[below] {$\mathsmaller{i'}$} to (9.6,4.4);
\draw[->-=.9,->-=.2] (4,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (4.8,0) node[below] {$\mathsmaller{j}$};
\draw[-<-=.2] (4.4,0.75) node[xshift=0.2cm,yshift=0.7cm] {$\mathsmaller{\tilde{j}}$} to (4.4,4.4); 
\draw[black,fill=white] (4.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[->-=.9,->-=.2] (7.2,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (8,0) node[below] {$\mathsmaller{j'}$};
\draw[-<-=.9] (7.6,0.75) to (7.6,1.2) node[above right] {$\mathsmaller{\tilde{j}'}$}; 
\draw[black,fill=white] (7.6,0.75) circle (0.285cm) node {$\alpha'$};
%big braiding
\draw (7.6,1.2) .. controls +(0,0.5) and +(0.3,0) .. 
       (7,2) .. controls +(-0.3,0) and +(0,-0.5) .. (6.4,2.8);
\draw[line width=1mm,white] (6.4,1.2) .. controls +(0,0.5) and +(-0.3,0) .. 
       (7,2) .. controls +(0.3,0) and +(0,-0.5) .. (7.6,2.8);
\draw (6.4,1.2) .. controls +(0,0.5) and +(-0.3,0) .. 
       (7,2) .. controls +(0.3,0) and +(0,-0.5) .. (7.6,2.8);
%braiding
\draw (6.4,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (6,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,4);
\draw[line width=1mm,white] (5.6,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,4);
\draw (5.6,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,4);
%big braiding #2
\draw (8.8,2.8) .. controls +(0,0.5) and +(0.3,0) .. 
       (8.2,3.6) .. controls +(-0.3,0) and +(0,-0.5) .. (7.6,4.4);
\draw[line width=1mm,white] (7.6,2.8) .. controls +(0,0.5) and +(-0.3,0) .. 
       (8.2,3.6) .. controls +(0.3,0) and +(0,-0.5) .. (8.8,4.4);
\draw (7.6,2.8) .. controls +(0,0.5) and +(-0.3,0) .. 
       (8.2,3.6) .. controls +(0.3,0) and +(0,-0.5) .. (8.8,4.4);
%braiding before multiplication
\draw (8.8,4.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (9.2,4.8) .. controls +(0.15,0) and +(0,-0.25) .. (9.6,5.2);
\draw[line width=1mm,white] (9.6,4.4) .. controls +(0,0.25) and +(0.15,0) ..
       (9.2,4.8) .. controls +(-0.15,0) and +(0,-0.25) .. (8.8,5.2);
\draw (9.6,4.4) .. controls +(0,0.25) and +(0.15,0) ..
       (9.2,4.8) .. controls +(-0.15,0) and +(0,-0.25) .. (8.8,5.2);
%multiplication
\draw[-<-=.1,->-=.9] (8.8,5.2) node[above left] {$\mathsmaller{i'}$} .. controls +(0,0.8) and +(0,0.8) .. (9.6,5.2) node[above right] {$\mathsmaller{i}$};
\draw[-<-=.6] (9.2,5.85) to (9.2,6.3) node[right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (9.2,5.75) circle (0.275cm) node {$\hat{\gamma}^{\ast}$};
%big multiplication #1
\draw[-<-=.1,->-=.9] (4.4,4.4) node[above left] {$\mathsmaller{\tilde{j}}$} .. controls +(0,1.2) and +(0,1.2) .. (5.6,4.4) node[above right] {$\mathsmaller{\tilde{j}'}$};
\draw[-<-=.6] (5,5.4) to (5,6.3) node[right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (5,5.3) circle (0.275cm) node {$\hat{\delta}^{\ast}$};
%big multiplication #2
\draw[->-=.1,-<-=.9] (6.4,4.4) node[above left] {$\mathsmaller{\tilde{k}}$} .. controls +(0,1.2) and +(0,1.2) .. (7.6,4.4) node[above right] {$\mathsmaller{\tilde{k}'}$};
\draw[->-=.7] (7,5.4) to (7,6.3) node[right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (7,5.3) circle (0.275cm) node {$\beta$};
%boundary
\draw[line width=0.5mm] (10.4,-0.4) -- (10.4,6.4);
% % %
\begin{scope}[xshift=5.2cm,yshift=-0.8cm]
\draw (6,3.2) to (6,4);
\draw[->-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
\draw (6.4,0.8) node[below] {$\mathsmaller{j}$} to (6.4,1.6);
\draw (8,0.8) node[below] {$\mathsmaller{j'}$} to (8,1.6);
%comultiplications
\draw[->-=.9,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{j}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.99] (6.4,2.35) to (6.4,1.6); 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw[-<-=.99] (8,2.35) to (8,1.6); 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,7.1) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\delta$};
\draw[->-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[->-=.6] (8,4.75) to (8,7.1) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\gamma$};
\end{scope}
\end{tikzpicture}
\end{gather*}
and
\begin{gather*}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (2,0) node[below] {$\mathsmaller{C}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[below] {$\mathsmaller{C}$};
\draw (2.4,0.75) to (2.4,1.2) node[below right] {$\mathsmaller{C}$}; 
\draw[black,fill=black] (2.4,0.75) circle (0.05cm); 
\draw (2.4,1.2) to (2.4,2.5) node[below right] {$\mathsmaller{B}$};
\draw[black,fill=white] (2.4,1.625) circle (0.285cm) node {$f_2$};
\end{tikzpicture} \; \; \, = \\
= \; \, \, \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.6] (1.6,0) node[below] {$\mathsmaller{\tilde{k}}$} to (1.6,2.5);
\draw[-<-=.6] (2.4,0) node[below] {$\mathsmaller{\tilde{k}'}$} to (2.4,2.5);
%braiding
\draw (1.6,2.5) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2,2.9) .. controls +(0.15,0) and +(0,-0.25) .. (2.4,3.3);
\draw[line width=1mm,white] (2.4,2.5) .. controls +(0,0.25) and +(0.15,0) ..
       (2,2.9) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,3.3);
\draw (2.4,2.5) .. controls +(0,0.25) and +(0.15,0) ..
       (2,2.9) .. controls +(-0.15,0) and +(0,-0.25) .. (1.6,3.3);
\draw (1.6,3.3) .. controls +(0,1) and +(0,1) .. (2.4,3.3);
\draw[-<-=.6] (2,4.05) to (2,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$}; 
\draw[black,fill=white] (2,4.05) circle (0.285cm) node {$\hat{\beta}^{\ast}$};
%boundary
\draw[line width=0.5mm] (3.2,-0.4) -- (3.2,6.4);
% % %
\draw[->-=.1] (4,0) node[below] {$\mathsmaller{i}$} to (4,2.4);
\draw[-<-=.1] (4.8,0) node[below] {$\mathsmaller{j}$} to (4.8,1.6);
\draw[->-=.2] (5.6,0) node[below] {$\mathsmaller{\tilde{k}}$} to (5.6,0.8);
\draw[-<-=.2] (8,0) node[below] {$\mathsmaller{j'}$} to (8,0.8);
\draw[->-=.1] (8.8,0) node[below] {$\mathsmaller{\tilde{k}'}$} to (8.8,1.6);
\draw[-<-=.2] (9.6,0) node[below] {$\mathsmaller{i'}$} to (9.6,2.4);
%braiding 4-5
\draw[->-=.2] (7.2,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[line width=1mm,white] (6.4,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,0.8);
\draw[-<-=.1] (6.4,0) node[below] {$\mathsmaller{i}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,0.8);
%braiding 3-5
\draw (6.4,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,1.6);
\draw[line width=1mm,white] (5.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw (5.6,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,1.6);
%braiding 4-6
\draw (8,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (7.6,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw[line width=1mm,white] (7.2,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.6,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (8,1.6);
\draw (7.2,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.6,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (8,1.6);
%braiding 4-7
\draw (8.8,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (8.4,2) .. controls +(-0.15,0) and +(0,-0.25) .. (8,2.4);
\draw[line width=1mm,white] (8,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (8.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (8.8,2.4);
\draw (8,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (8.4,2) .. controls +(0.15,0) and +(0,-0.25) .. (8.8,2.4);
%braiding 2-5
\draw (5.6,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (5.2,2) .. controls +(-0.15,0) and +(0,-0.25) .. (4.8,2.4);
\draw[line width=1mm,white] (4.8,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,2.4);
\draw (4.8,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (5.2,2) .. controls +(0.15,0) and +(0,-0.25) .. (5.6,2.4);
%braiding 3-6
\draw (7.2,1.6) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
%braiding 1-5 (first multiplication)
\draw (4.8,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (4.4,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (4,3.2);
\draw[line width=1mm,white] (4,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,3.2);
\draw (4,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (4.4,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (4.8,3.2);
%braiding 6-2 (second multiplication)
\draw (5.6,2.4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,2.8) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,3.2);
\draw[line width=1mm,white] (6.4,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,3.2);
\draw (6.4,2.4) .. controls +(0,0.25) and +(0.15,0) ..
       (6,2.8) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,3.2);
%big multiplication
\draw[->-=.25,->-=.8] (4.4,3.95) node[xshift=-0.1cm,yshift=0.6cm] {$\mathsmaller{i''}$} .. controls +(0,1.5) and +(0,1.5) .. (6,3.95) node[xshift=0.15cm,yshift=0.6cm] {$\mathsmaller{j''}$};
\draw[-<-=.7] (5.2,4.9) to (5.2,6.3) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[black,fill=white] (5.2,5.1) circle (0.285cm) node {$\alpha''$};
%multiplications:
\draw[-<-=.9,->-=.1] (4,3.2) .. controls +(0,1) and +(0,1) .. (4.8,3.2);
%\draw[->-=.7] (4.4,3.95) to (4.4,4.7) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (4.4,3.95) circle (0.285cm) node {$\psi$};
\draw[->-=.9,-<-=.1] (5.6,3.2) .. controls +(0,1) and +(0,1) .. (6.4,3.2);
%\draw[-<-=.7] (6,3.95) to (6,4.7) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6,3.95) circle (0.285cm) node {$\hat{\varphi}^\ast$};
\draw[-<-=.9,->-=.1] (7.2,2.4) .. controls +(0,1) and +(0,1) .. (8,2.4);
\draw[->-=.7] (7.6,3.15) to (7.6,6.3) node[below right] {$\mathsmaller{\tilde{k}''}$};
\draw[black,fill=white] (7.6,3.15) circle (0.285cm) node {$\beta$};
\draw[->-=.9,-<-=.1] (8.8,2.4) .. controls +(0,1) and +(0,1) .. (9.6,2.4);
\draw[-<-=.7] (9.2,3.15) to (9.2,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (9.2,3.15) circle (0.285cm) node {$\hat{\psi}^\ast$};
%boundary
\draw[line width=0.5mm] (10.4,-0.4) -- (10.4,6.4);
% % %
\begin{scope}[xshift=4.8cm,yshift=-1.6cm]
\draw (6.4,1.6) node[below] {$\mathsmaller{j}$} to (6.4,2.4);
\draw (7.2,1.6) node[below] {$\mathsmaller{j'}$} to (7.2,2.4);
\draw[->-=.3] (6.4,7.1) to (6.4,7.9) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[->-=.3] (7.2,7.1) to (7.2,7.9) node[below right] {$\mathsmaller{i''}$};
%multiplication
\draw[-<-=.99,->-=.01] (6.4,2.4) .. controls +(0,1) and +(0,1) .. (7.2,2.4);
\draw[->-=.99] (6.8,3.15) to (6.8,4.8) node[below right] {$\mathsmaller{j''}$};
\draw[black,fill=white] (6.8,3.15) circle (0.285cm) node {$\varphi$};
%comultiplication
\draw (6.4,7.1) .. controls +(0,-1) and +(0,-1) .. (7.2,7.1);
\draw (6.8,6.35) to (6.8,4.8); 
\draw[black,fill=white] (6.8,6.35) circle (0.285cm) node {$\check{\alpha''}$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.8,->-=.2] (2,0) node[above left] {$\mathsmaller{j}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{j'}$};
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\varphi$};
\end{tikzpicture}}\right\} \; \; \Rightarrow \; \; \left\{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.2] (2.8,-0.8) node[below] {$\mathsmaller{j'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[line width=1mm,white] (2,-0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[->-=.2] (2,-0.8) node[below] {$\mathsmaller{j}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw (2,0) .. controls +(0,1) and +(0,1) .. (2.8,0);
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\varphi$};
\end{tikzpicture}\right\} \; \; \; \; \; \; \; , \; \; \; \; \; \; \;
\left\{\raisebox{0.1cm}{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[-<-=.8,->-=.2] (2,0) node[above left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{i}$};
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\psi$};
\end{tikzpicture}}\right\} \; \; \Rightarrow \; \; \left\{\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.2] (2,-0.8) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[line width=1mm,white] (2.8,-0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[->-=.2] (2.8,-0.8) node[below] {$\mathsmaller{i}$} .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw (2,0) .. controls +(0,1) and +(0,1) .. (2.8,0);
\draw[->-=.7] (2.4,0.75) to (2.4,1.5) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\psi$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.2] (7.2,0) node[below] {$\mathsmaller{j'}$} to (7.2,0.8);
\draw[-<-=.2] (8,0) node[below] {$\mathsmaller{i'}$} to (8,1.6);
%braiding
\draw[->-=.2] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,0.8);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[-<-=.1] (5.6,0) node[below] {$\mathsmaller{i}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
%braiding
\draw (7.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw[line width=1mm,white] (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\begin{scope}[xshift=4.0cm,yshift=1.6cm]
\draw[->-=.3] (0,-1.6) node[below] {$\mathsmaller{i}$} to (0,0);
\draw[-<-=.3] (0.8,-1.6) node[below] {$\mathsmaller{j}$} to (0.8,0);
\draw (1.6,-0.8) to (1.6,0);
\draw (0,0) .. controls +(0,1) and +(0,1) .. (0.8,0);
\draw (0.4,0.75) to (0.4,1); 
\draw[->-=.9] (1.6,0) .. controls +(0,1) and +(0,1) .. (2.4,0);
\draw (2,0.75) to (2,1); 
%big multiplication
\draw[->-=.9,-<-=.1] (0.4,1) node[left,yshift=0.5cm] {$\mathsmaller{\tilde{j}}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1) node[right,yshift=0.5cm] {$\mathsmaller{\tilde{j}'}$};
\draw[-<-=.6] (1.2,1.9) to (1.2,3.55) node[below right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (1.2,1.9) circle (0.285cm) node {$\hat{\delta}^{\ast}$};
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[black,fill=white] (2,0.75) circle (0.285cm) node {$\alpha'$};
\end{scope}
\begin{scope}[xshift=5.2cm,yshift=2.4cm]
\draw (2,-0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[line width=1mm,white] (2.8,-0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw (2.8,-0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[-<-=.1,->-=.9] (2,0) node[above left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{i}$};
\draw[-<-=.7] (2.4,0.75) to (2.4,2.75) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\hat{\gamma}^\ast$};
\end{scope}
%boundary
\draw[line width=0.5mm] (8.8,-0.4) -- (8.8,5.25);
% % %
\begin{scope}[xshift=3.6cm,yshift=-1.6cm]
\draw (6,3.2) to (6,4);
\draw[->-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
%comultiplications
\draw[->-=.9,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{j}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6.4,2.35) to (6.4,1.6) node[below] {$\mathsmaller{j}$}; 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw[-<-=.7] (8,2.35) to (8,1.6) node[below] {$\mathsmaller{j'}$}; 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.75) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\delta$};
\draw[->-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[->-=.6] (8,4.75) to (8,6.75) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\gamma$};
\end{scope}
\end{tikzpicture}  \; \, \, = \label{eq:f2-left-hand-side} \\
= \; \bigoplus \sum \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[-<-=.2] (7.2,0) node[below] {$\mathsmaller{j'}$} to (7.2,0.8);
\draw[-<-=.2] (8,0) node[below] {$\mathsmaller{i'}$} to (8,1.6);
%braiding
\draw[->-=.2] (6.4,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (5.6,0.8);
\draw[line width=1mm,white] (5.6,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
\draw[-<-=.1] (5.6,0) node[below] {$\mathsmaller{i}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.4,0.8);
%braiding
\draw (7.2,0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,1.2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,1.6);
\draw[line width=1mm,white] (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\draw (6.4,0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,1.2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,1.6);
\begin{scope}[xshift=4.0cm,yshift=1.6cm]
\draw[->-=.3] (0,-1.6) node[below] {$\mathsmaller{i}$} to (0,0);
\draw[-<-=.3] (0.8,-1.6) node[below] {$\mathsmaller{j}$} to (0.8,0);
\draw (1.6,-0.8) to (1.6,0);
\draw (0,0) to (0,0.8);
\draw[-<-=.5] (2.4,0) to (2.4,0.8);
%braiding
\draw (1.6,0) .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw (0,0.8) .. controls +(0,1) and +(0,1) .. (0.8,0.8);
\draw (0.4,1.55) to (0.4,1.8); 
\draw (1.6,0.8) .. controls +(0,1) and +(0,1) .. (2.4,0.8);
\draw (2,1.55) to (2,1.8); 
%big multiplication
\draw[->-=.9,->-=.2] (0.4,1.8) node[left,yshift=0.5cm] {$\mathsmaller{i''}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1.8) node[right,yshift=0.5cm] {$\mathsmaller{j''}$};
\draw[-<-=.6] (1.2,2.7) to (1.2,3.55) node[below right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (1.2,2.7) circle (0.285cm) node {$\alpha''$};
\draw[black,fill=white] (0.4,1.55) circle (0.285cm) node {$\psi$};
\draw[black,fill=white] (2,1.55) circle (0.285cm) node {$\hat{\varphi}^\ast$};
\end{scope}
\begin{scope}[xshift=5.2cm,yshift=2.4cm]
\draw (2,-0.8) .. controls +(0,0.25) and +(-0.15,0) .. 
       (2.4,-0.4) .. controls +(0.15,0) and +(0,-0.25) .. (2.8,0);
\draw[line width=1mm,white] (2.8,-0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw (2.8,-0.8) .. controls +(0,0.25) and +(0.15,0) ..
       (2.4,-0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (2,0);
\draw[-<-=.1,->-=.9] (2,0) node[above left] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.8,0) node[above right] {$\mathsmaller{i}$};
\draw[-<-=.7] (2.4,0.75) to (2.4,2.75) node[below right] {$\mathsmaller{i''}$}; 
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\hat{\psi}^\ast$};
\end{scope}
%boundary
\draw[line width=0.5mm] (8.8,-0.4) -- (8.8,5.25);
% % %
\begin{scope}[xshift=3.2cm,yshift=-1.6cm]
\draw[->-=.3] (6.4,5.95) to (6.4,6.75) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[->-=.3] (7.2,5.95) to (7.2,6.75) node[below right] {$\mathsmaller{i''}$};
%braiding
\draw[->-=.2] (7.2,1.6) node[below] {$\mathsmaller{j'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (6.8,2) .. controls +(-0.15,0) and +(0,-0.25) .. (6.4,2.4);
\draw[line width=1mm,white] (6.4,1.6) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
\draw[->-=.2] (6.4,1.6) node[below] {$\mathsmaller{j}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.8,2) .. controls +(0.15,0) and +(0,-0.25) .. (7.2,2.4);
%comultiplication
\draw (6.4,5.95) .. controls +(0,-1) and +(0,-1) .. (7.2,5.95);
\draw[->-=.5] (6.8,3.15) to (6.8,5.2) node[xshift=0.3cm,yshift=-1cm] {$\mathsmaller{j''}$}; 
\draw[black,fill=white] (6.8,5.2) circle (0.285cm) node {$\check{\alpha''}$};
%multiplication
\draw (6.4,2.4) .. controls +(0,1) and +(0,1) .. (7.2,2.4);
\draw[black,fill=white] (6.8,3.15) circle (0.285cm) node {$\varphi$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.9,->-=.2] (0,0) node[below] {$\mathsmaller{i}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{j}$};
\draw (0.4,0.75) to (0.4,1); 
\draw[->-=.9,->-=.2] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,1) and +(0,1) .. (2.4,0) node[below] {$\mathsmaller{j'}$};
\draw (2,0.75) to (2,1); 
%big multiplication
\draw[->-=.9,-<-=.1] (0.4,1) node[left,yshift=0.5cm] {$\mathsmaller{\tilde{j}}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1) node[right,yshift=0.5cm] {$\mathsmaller{\tilde{j}'}$};
\draw[-<-=.6] (1.2,1.9) to (1.2,2.75) node[below right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (1.2,1.9) circle (0.285cm) node {$\hat{\delta}^{\ast}$};
\draw[black,fill=white] (0.4,0.75) circle (0.285cm) node {$\alpha$};
\draw[black,fill=white] (2,0.75) circle (0.285cm) node {$\alpha'$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.9,->-=.2] (0,0) node[below] {$\mathsmaller{j'}$} .. controls +(0,1) and +(0,1) .. (0.8,0) node[below] {$\mathsmaller{i'}$};
\draw (0.4,0.75) to (0.4,1); 
\draw (2,1) .. controls +(0,-0.5) and +(0,-1) .. (2.8,1.5);
\draw[->-=.3] (2.4,0) node[below] {$\mathsmaller{j}$} to (2.4,0.75);
\draw[->-=.75] (2.8,1.5) to (2.8,2.75) node[below right] {$\mathsmaller{i}$}; 
%big multiplication
\draw[-<-=.8,->-=.2] (0.4,1) node[left,yshift=0.5cm] {$\mathsmaller{\tilde{j}'}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1) node[right,yshift=0.5cm] {$\mathsmaller{\tilde{j}}$};
\draw[->-=.8] (1.2,1.9) to (1.2,2.75) node[below right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (1.2,1.9) circle (0.285cm) node {$\delta$};
\draw[black,fill=white] (0.4,0.75) circle (0.33cm) node {$\hat{\alpha'}^\ast$};
\draw[black,fill=white] (2.4,0.75) circle (0.285cm) node {$\check{\alpha}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw (6,3.2) to (6,4);
\draw[->-=.5] (8.4,3.2) to (8.4,4) node[below right] {$\mathsmaller{i'}$};
%comultiplications
\draw[->-=.9,-<-=.1] (6,3.2) node[below left] {$\mathsmaller{\tilde{j}}$} .. controls +(0,-1) and +(0,-1) .. (6.8,3.2) node[below right] {$\mathsmaller{i}$};
\draw[-<-=.7] (6.4,2.35) to (6.4,1.6) node[below] {$\mathsmaller{j}$}; 
\draw[black,fill=white] (6.4,2.35) circle (0.285cm) node {$\check{\alpha}$};
\draw[-<-=.1] (7.6,3.2) node[below left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,-1) and +(0,-1) .. (8.4,3.2);
\draw[-<-=.7] (8,2.35) to (8,1.6) node[below] {$\mathsmaller{j'}$}; 
\draw[black,fill=white] (8,2.35) circle (0.285cm) node {$\check{\alpha'}$};
%braiding
\draw (7.6,3.2) .. controls +(0,0.25) and +(0.15,0) ..
       (7.2,3.6) .. controls +(-0.15,0) and +(0,-0.25) .. (6.8,4);
\draw[line width=1mm,white] (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
\draw (6.8,3.2) .. controls +(0,0.25) and +(-0.15,0) .. 
       (7.2,3.6) .. controls +(0.15,0) and +(0,-0.25) .. (7.6,4);
%braiding before multiplication
\draw (6.8,4) .. controls +(0,0.25) and +(0.15,0) ..
       (6.4,4.4) .. controls +(-0.15,0) and +(0,-0.25) .. (6,4.8);
\draw[line width=1mm,white] (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
\draw (6,4) .. controls +(0,0.25) and +(-0.15,0) .. 
       (6.4,4.4) .. controls +(0.15,0) and +(0,-0.25) .. (6.8,4.8);
%multiplications
%
\draw[-<-=.9,->-=.1] (6,4.8) node[left] {$\mathsmaller{\tilde{j}'}$} .. controls +(0,1) and +(0,1) .. (6.8,4.8);
\draw[->-=.8] (6.4,5.55) to (6.4,6.75) node[below right] {$\mathsmaller{\tilde{j}''}$};
\draw[black,fill=white] (6.4,5.55) circle (0.285cm) node {$\delta$};
\draw[->-=.1] (7.6,4) .. controls +(0,1) and +(0,1) .. (8.4,4);
\draw[->-=.6] (8,4.75) to (8,6.75) node[below right] {$\mathsmaller{i''}$};
\draw[black,fill=white] (8,4.75) circle (0.285cm) node {$\gamma$};
\end{tikzpicture} \; \, \, = \; \, \, \begin{tikzpicture}[baseline=(current bounding box.center)]
% % %
\draw[->-=.8] (6.4,3.95) to (6.4,6.3) node[below right] {$\mathsmaller{\tilde{j}''}$};
%bottom braidings
\draw[->-=.1,->-=.9] (8,1.15) node[below] {$\mathsmaller{j'}$} .. controls +(0,1.5) and +(-0.75,-1.5) .. (6.35,3.95) node[below left,yshift=-0.3cm,xshift=-0.1cm] {$\mathsmaller{j'}$};
\draw[->-=.15,->-=.9] (6.8,3.95) node[below left,yshift=-0.3cm,xshift=0.15cm] {$\mathsmaller{i'}$} .. controls +(0.5,-2) and +(0,-3.25) .. (8.4,4.8) node[below right] {$\mathsmaller{i'}$};
\draw[line width=1mm,white] (6.4,1.15) .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95);
\draw[->-=.1,->-=.9] (6.4,1.15) node[below] {$\mathsmaller{j}$} .. controls +(0,0.75) and +(0,-1.75) .. (7.4,3.95) node[below right,yshift=-0.3cm,xshift=-0.05cm] {$\mathsmaller{j}$};
%multiplication
\draw (7.6,4.8) .. controls +(0,1) and +(0,1) .. (8.4,4.8);
\draw[->-=.8] (8,5.55) to (8,6.3) node[below right] {$\mathsmaller{i''}$};
\draw[->-=.9] (7.2,4) .. controls +(0,0.5) and +(0,-0.5) .. (7.6,4.8) node[right] {$\mathsmaller{i}$};
\draw[black,fill=white] (8,5.55) circle (0.285cm) node {$\gamma$};
\draw[black,fill=white] (6.8,3.95) ellipse (1cm and 0.285cm) node {$\bar{\sigma}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[->-=.3] (0,0) node[below] {$\mathsmaller{i}$} to (0,0.8);
\draw[-<-=.2] (2.4,0) node[below] {$\mathsmaller{j'}$} to (2.4,0.8);
%braiding
\draw[->-=.2] (1.6,0) node[below] {$\mathsmaller{i'}$} .. controls +(0,0.25) and +(0.15,0) ..
       (1.2,0.4) .. controls +(-0.15,0) and +(0,-0.25) .. (0.8,0.8);
\draw[line width=1mm,white] (0.8,0) .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw[-<-=.1] (0.8,0) node[below] {$\mathsmaller{j}$} .. controls +(0,0.25) and +(-0.15,0) .. 
       (1.2,0.4) .. controls +(0.15,0) and +(0,-0.25) .. (1.6,0.8);
\draw (0,0.8) .. controls +(0,1) and +(0,1) .. (0.8,0.8);
\draw (0.4,1.55) to (0.4,1.8); 
\draw (1.6,0.8) .. controls +(0,1) and +(0,1) .. (2.4,0.8);
\draw (2,1.55) to (2,1.8); 
%big multiplication
\draw[->-=.9,->-=.2] (0.4,1.8) node[left,yshift=0.5cm] {$\mathsmaller{i''}$}  .. controls +(0,1.25) and +(0,1.25) .. (2,1.8) node[right,yshift=0.5cm] {$\mathsmaller{j''}$};
\draw[-<-=.6] (1.2,2.7) to (1.2,3.55) node[below right] {$\mathsmaller{\tilde{j}''}$}; 
\draw[black,fill=white] (1.2,2.7) circle (0.285cm) node {$\alpha''$};
\draw[black,fill=white] (0.4,1.55) circle (0.285cm) node {$\psi$};
\draw[black,fill=white] (2,1.55) circle (0.285cm) node {$\hat{\varphi}^\ast$};
\end{tikzpicture}
